Efficiently Closing Loops in LiDAR-Based SLAM Using Point Cloud Density Maps

Consistent maps are key for most autonomous mobile robots, and they often use SLAM approaches to build such maps. Loop closures via place recognition help to maintain accurate pose estimates by mitigating global drift, and are thus key for realizing an effective SLAM system. This paper presents a robust loop closure detection pipeline for outdoor SLAM with LiDAR-equipped robots. Our method handles various LiDAR sensors with different scanning patterns, fields of view, and resolutions. It generates local maps from LiDAR scans and aligns them using a ground alignment module to handle both planar and non-planar motion of the LiDAR, ensuring applicability across platforms. The method uses density-preserving bird's-eye-view projections of these local maps and extracts ORB feature descriptors for place recognition. It stores the feature descriptors in a binary search tree for efficient retrieval, and self-similarity pruning addresses perceptual aliasing in repetitive environments. Extensive experiments on public and self-recorded datasets demonstrate accurate loop closure detection, long-term localization, and cross-platform multi-map alignment, agnostic to the LiDAR scanning patterns, fields of view, and motion profiles. We provide the code for our pipeline as open-source software at https://github.com/PRBonn/MapClosures.

==> pics/figure_10.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1396.32467435bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.5822066)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_10.pdf}}%
    \put(0.05406376,1.26864905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_10.pdf}}%
    \put(0.17370435,1.26650055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_10.pdf}}%
    \put(0.29656771,1.26650055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_10.pdf}}%
    \put(0.03118754,1.36956776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_10.pdf}}%
    \put(0.03083872,1.4581718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_10.pdf}}%
    \put(0.38407296,1.26864905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_10.pdf}}%
    \put(0.50371358,1.26650055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_10.pdf}}%
    \put(0.62657694,1.26650055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_10.pdf}}%
    \put(0.36119674,1.36956776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_10.pdf}}%
    \put(0.36084792,1.4581718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure_10.pdf}}%
    \put(0.71408215,1.26864905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure_10.pdf}}%
    \put(0.8337228,1.26650055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure_10.pdf}}%
    \put(0.95766037,1.26650055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure_10.pdf}}%
    \put(0.69120593,1.36956776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figure_10.pdf}}%
    \put(0.69085711,1.4581718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figure_10.pdf}}%
    \put(0.38407296,1.02114213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figure_10.pdf}}%
    \put(0.50371358,1.01899364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figure_10.pdf}}%
    \put(0.62657694,1.01899364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figure_10.pdf}}%
    \put(0.36119674,1.12206086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figure_10.pdf}}%
    \put(0.36084792,1.2106649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figure_10.pdf}}%
    \put(0.71408218,1.02114213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figure_10.pdf}}%
    \put(0.8337228,1.01899364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figure_10.pdf}}%
    \put(0.9576604,1.01899364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figure_10.pdf}}%
    \put(0.69120593,1.12206086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figure_10.pdf}}%
    \put(0.69085711,1.2106649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figure_10.pdf}}%
    \put(0.05406374,0.77363522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figure_10.pdf}}%
    \put(0.17370435,0.77148672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figure_10.pdf}}%
    \put(0.29656771,0.77148672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{figure_10.pdf}}%
    \put(0.03118754,0.87455394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{figure_10.pdf}}%
    \put(0.03083872,0.96315798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{figure_10.pdf}}%
    \put(0.38407296,0.77363522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{figure_10.pdf}}%
    \put(0.50371358,0.77148672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{figure_10.pdf}}%
    \put(0.62657694,0.77148672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{figure_10.pdf}}%
    \put(0.36119674,0.87455394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{figure_10.pdf}}%
    \put(0.36084792,0.96315798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{figure_10.pdf}}%
    \put(0.71408218,0.77363522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{figure_10.pdf}}%
    \put(0.8337228,0.77148672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{figure_10.pdf}}%
    \put(0.9576604,0.77148672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{figure_10.pdf}}%
    \put(0.69120593,0.87455394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{figure_10.pdf}}%
    \put(0.69085711,0.96315798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{figure_10.pdf}}%
    \put(0.05406374,0.5261283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{figure_10.pdf}}%
    \put(0.17370435,0.5239798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{figure_10.pdf}}%
    \put(0.29656771,0.5239798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{figure_10.pdf}}%
    \put(0.03118754,0.62704703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{figure_10.pdf}}%
    \put(0.03083872,0.71565106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{figure_10.pdf}}%
    \put(0.38407296,0.5261283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{figure_10.pdf}}%
    \put(0.50371358,0.5239798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{figure_10.pdf}}%
    \put(0.62657694,0.5239798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{figure_10.pdf}}%
    \put(0.36119674,0.62704703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{figure_10.pdf}}%
    \put(0.36084792,0.71565106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{figure_10.pdf}}%
    \put(0.71408218,0.5261283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{figure_10.pdf}}%
    \put(0.8337228,0.5239798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{figure_10.pdf}}%
    \put(0.9576604,0.5239798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{figure_10.pdf}}%
    \put(0.69120593,0.62704703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{figure_10.pdf}}%
    \put(0.69085711,0.71565106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{figure_10.pdf}}%
    \put(0.38407296,0.27862138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{figure_10.pdf}}%
    \put(0.50371358,0.27647289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{figure_10.pdf}}%
    \put(0.62657694,0.27647289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{figure_10.pdf}}%
    \put(0.36119674,0.37954011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{figure_10.pdf}}%
    \put(0.36084792,0.46814415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{figure_10.pdf}}%
    \put(0.71408218,0.27862138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{figure_10.pdf}}%
    \put(0.8337228,0.27647289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{figure_10.pdf}}%
    \put(0.9576604,0.27647289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{figure_10.pdf}}%
    \put(0.69120593,0.37954011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{figure_10.pdf}}%
    \put(0.69085711,0.46814415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{figure_10.pdf}}%
    \put(0.05406374,0.03111447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{figure_10.pdf}}%
    \put(0.17370435,0.02896597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{figure_10.pdf}}%
    \put(0.29656771,0.02896597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{figure_10.pdf}}%
    \put(0.03118754,0.13203305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{figure_10.pdf}}%
    \put(0.03083872,0.22063709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{figure_10.pdf}}%
    \put(0.11174144,0.24786721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NCLT 2012-01-08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{figure_10.pdf}}%
    \put(0.05406374,0.27862138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{figure_10.pdf}}%
    \put(0.17370435,0.27647289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{figure_10.pdf}}%
    \put(0.29656771,0.27647289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{figure_10.pdf}}%
    \put(0.03118754,0.37954011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{figure_10.pdf}}%
    \put(0.03083872,0.46814415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{figure_10.pdf}}%
    \put(0.11183057,0.49587507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NCLT 2013-04-05\end{tabular}}}}%
    \put(0.44066487,0.49569148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MulRan KAIST02\end{tabular}}}}%
    \put(0.76113281,0.49567574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MulRan Riverside02\end{tabular}}}}%
    \put(0.44153035,0.74035277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MulRan KAIST01\end{tabular}}}}%
    \put(0.11330975,0.74250337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MulRan Sejong01\end{tabular}}}}%
    \put(0.05792404,0.99087313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HeLiPR Roundabout01 Ouster\end{tabular}}}}%
    \put(0.76199829,0.74033703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MulRan Riverside01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{figure_10.pdf}}%
    \put(0.71408218,0.03111447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{figure_10.pdf}}%
    \put(0.8337228,0.02896597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{figure_10.pdf}}%
    \put(0.9576604,0.02896597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{figure_10.pdf}}%
    \put(0.69120593,0.13203319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{figure_10.pdf}}%
    \put(0.69085711,0.22063723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{figure_10.pdf}}%
    \put(0.78770055,0.24750007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IPB-Backpack\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{figure_10.pdf}}%
    \put(0.38407296,0.03111447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{figure_10.pdf}}%
    \put(0.50371358,0.02896597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{figure_10.pdf}}%
    \put(0.62657694,0.02896597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{figure_10.pdf}}%
    \put(0.36119674,0.13203305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{figure_10.pdf}}%
    \put(0.36084792,0.22063709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{figure_10.pdf}}%
    \put(0.48452653,0.24786718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IPB-Car\end{tabular}}}}%
    \put(0.01989036,0.76262805){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}precision\end{tabular}}}}}%
    \put(0.52071602,0.00039163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}recall\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{figure_10.pdf}}%
    \put(0.33897143,1.56231621){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MapClosure\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{figure_10.pdf}}%
    \put(0.83400785,1.55971451){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LoGG3D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{figure_10.pdf}}%
    \put(0.65107883,1.55971451){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BTC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{figure_10.pdf}}%
    \put(0.49509829,1.55971451){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}STD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{figure_10.pdf}}%
    \put(0.16554061,1.55971451){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{figure_10.pdf}}%
    \put(0.17829003,1.52317677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SOLiD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{figure_10.pdf}}%
    \put(0.34362217,1.52342155){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Scan Context\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{figure_10.pdf}}%
    \put(0.85582153,1.52317677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BEVPlace++\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{figure_10.pdf}}%
    \put(0.67733405,1.52342155){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BTC-100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{figure_10.pdf}}%
    \put(0.52135304,1.52342155){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}STD-100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{figure_10.pdf}}%
    \put(0.05406374,1.02114213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{figure_10.pdf}}%
    \put(0.17370435,1.01899364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{figure_10.pdf}}%
    \put(0.29656771,1.01899364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{figure_10.pdf}}%
    \put(0.03118754,1.12206086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{figure_10.pdf}}%
    \put(0.03083872,1.2106649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{figure_10.pdf}}%
    \put(0.39458966,0.99085739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HeLiPR Roundabout01 Aeva\end{tabular}}}}%
    \put(0.72717962,0.99085739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HeLiPR Roundabout01 Avia\end{tabular}}}}%
    \put(0.08632239,1.23752774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HeLiPR Town03 Ouster\end{tabular}}}}%
    \put(0.42298802,1.23751201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HeLiPR Town03 Aeva\end{tabular}}}}%
    \put(0.75557798,1.23751201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HeLiPR Town03 Avia\end{tabular}}}}%
    \put(0.08632239,1.4828788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HeLiPR Bridge01 Ouster\end{tabular}}}}%
    \put(0.41786855,1.4828788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HeLiPR Bridge01 Aeva\end{tabular}}}}%
    \put(0.75045851,1.4828788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HeLiPR Bridge01 Avia\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/figure_11.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1856.86004398bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47386398)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_11.pdf}}%
    \put(0.51899628,0.0002945){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}recall\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_11.pdf}}%
    \put(0.67940979,0.45909084){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LoGG3D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_11.pdf}}%
    \put(0.58365267,0.45909084){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BTC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_11.pdf}}%
    \put(0.50823357,0.45909084){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}STD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_11.pdf}}%
    \put(0.18891229,0.45909084){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_11.pdf}}%
    \put(0.27417204,0.45890677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SOLiD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_11.pdf}}%
    \put(0.39616213,0.45909084){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Scan Context\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_11.pdf}}%
    \put(0.81123462,0.45890677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BEVPlace++\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_11.pdf}}%
    \put(0.3977023,0.42387003){\makebox(0,0)[t]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}HeLiPR Bridge02 Aeva\\HeLiPR Bridge03 Aeva\end{tabular}}}}%
    \put(0.3977023,0.20647496){\makebox(0,0)[t]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}HeLiPR Town01 Aeva\\HeLiPR Town03 Aeva\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_11.pdf}}%
    \put(0.04004911,0.23536809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.1324401,0.23456028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.22402327,0.23456028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.02339213,0.31206492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.02339213,0.38111697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure_11.pdf}}%
    \put(0.28818221,0.23536809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.3805732,0.23456028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.47215636,0.23456028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.27152523,0.31206492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.27152523,0.38111696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.53625922,0.23536809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.6286502,0.23456028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.72023336,0.23456028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.51960223,0.31206492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.51960223,0.38111696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.78459708,0.23536809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.87698806,0.23456028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.96857122,0.23456028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.7679401,0.31206492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.7679401,0.38111696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure_11.pdf}}%
    \put(0.0400491,0.0202597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.13244008,0.01945188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.22402325,0.01945188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.02339212,0.09695654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.02339212,0.16600859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.28818218,0.0202597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.38057316,0.01945188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.47215633,0.01945188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.2715252,0.09695654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.2715252,0.16600859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.53625918,0.0202597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.62865017,0.01945188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.72023333,0.01945188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.5196022,0.09695654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.5196022,0.16600859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.78459705,0.0202597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.87698803,0.01945188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.96857122,0.01945188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.76794007,0.09695654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.76794007,0.16600859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.01495719,0.21518934){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}precision\end{tabular}}}}}%
    \put(0.14954144,0.42387003){\makebox(0,0)[t]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}HeLiPR Bridge02 Avia\\HeLiPR Bridge03 Avia\end{tabular}}}}%
    \put(0.14954144,0.20604409){\makebox(0,0)[t]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}HeLiPR Town01 Avia\\HeLiPR Town03 Avia\end{tabular}}}}%
    \put(0.64586316,0.42387003){\makebox(0,0)[t]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}HeLiPR Bridge02 Ouster\\HeLiPR Bridge03 Ouster\end{tabular}}}}%
    \put(0.64577373,0.20650651){\makebox(0,0)[t]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}HeLiPR Town01 Ouster\\HeLiPR Town03 Ouster\end{tabular}}}}%
    \put(0.89490228,0.42170849){\makebox(0,0)[t]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}MulRan KAIST01\\MulRan KAIST03\end{tabular}}}}%
    \put(0.89490228,0.20650651){\makebox(0,0)[t]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}NCLT 2012-01-08\\NCLT 2013-04-05\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/figure_12.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1870.97946527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46467605)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_12.pdf}}%
    \put(0.68655208,0.4500144){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LoGG3D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_12.pdf}}%
    \put(0.59151758,0.4500144){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BTC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_12.pdf}}%
    \put(0.51666764,0.4500144){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}STD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_12.pdf}}%
    \put(0.19975609,0.4500144){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_12.pdf}}%
    \put(0.28437244,0.44983172){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SOLiD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_12.pdf}}%
    \put(0.40544193,0.4500144){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Scan Context\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_12.pdf}}%
    \put(0.8173821,0.44983172){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BEVPlace++\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_12.pdf}}%
    \put(0.03505015,0.02085668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.13235594,0.02005496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.22324798,0.02005496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.02493262,0.10098332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.02493262,0.16550568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.2813107,0.02085668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.3786165,0.02005496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.46950853,0.02005496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.27119317,0.10098332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.27119317,0.16550568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.52751561,0.02085668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.6248214,0.02005496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.71571344,0.02005496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.51739808,0.10098332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.51739808,0.16550568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.77397941,0.02085668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.8712852,0.02005496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.96217725,0.02005496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.76386188,0.10098332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.76386187,0.16550568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.51617305,0.00029231){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}recall\end{tabular}}}}%
    \put(0.01484432,0.20382863){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}precision\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_12.pdf}}%
    \put(0.03505014,0.23277227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.13235593,0.23197055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.22324797,0.23197055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.02493261,0.31209719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.02493261,0.37661953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.28131069,0.23277227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.37861649,0.23197055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.46950852,0.23197055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.27119316,0.31209719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.27119316,0.37661953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.5275156,0.23277227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.62482139,0.23197055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.71571344,0.23197055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.51739807,0.31209719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.51739807,0.37661953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.77397939,0.23277227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.87128519,0.23197055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.96217725,0.23197055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.76386186,0.31209719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.76386186,0.37661953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.14932426,0.41950997){\makebox(0,0)[t]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}HeLiPR Town02 Livox\\HeLiPR Town03 Aeva\end{tabular}}}}%
    \put(0.63882193,0.41950997){\makebox(0,0)[t]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}HeLiPR Town01 Livox\\HeLiPR Town03 Aeva\end{tabular}}}}%
    \put(0.88881888,0.42183266){\makebox(0,0)[t]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}IPB-Car Ouster\\IPB-Backpack Hesai\end{tabular}}}}%
    \put(0.39253381,0.41950997){\makebox(0,0)[t]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}HeLiPR Roundabout01 Aeva\\HeLiPR Roundabout02 Livox\end{tabular}}}}%
    \put(0.14932426,0.20724827){\makebox(0,0)[t]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}HeLiPR Town02 Ouster\\HeLiPR Town03 Aeva\end{tabular}}}}%
    \put(0.6424838,0.20724827){\makebox(0,0)[t]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}HeLiPR Bridge02 Ouster\\HeLiPR Bridge03 Aeva\end{tabular}}}}%
    \put(0.88881888,0.20957096){\makebox(0,0)[t]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}MulRan KAIST01 Ouster\\HeLiPR KAIST05 Ouster\end{tabular}}}}%
    \put(0.39561239,0.20724827){\makebox(0,0)[t]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}HeLiPR Roundabout01 Ouster\\HeLiPR Roundabout02 Aeva\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/figure_13.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{553.07948315bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41225484)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_13.pdf}}%
    \put(0.71513993,0.39970089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}side view (xz) \end{tabular}}}}%
    \put(0.23313234,0.39970089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top-down view (xy)\end{tabular}}}}%
    \put(0.01255396,0.30076448){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}without\\ground alignment\end{tabular}}}}}%
    \put(0.01255396,0.09696344){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}with\\ground alignment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_13.pdf}}%
    \put(0.74550643,0.15394444){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}x\end{tabular}}}}%
    \put(0.68477788,0.19004954){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}z\end{tabular}}}}%
    \put(0.27355965,0.15394444){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}x\end{tabular}}}}%
    \put(0.21283736,0.19004954){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}y\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_13.pdf}}%
  \end{picture}%
\endgroup%


==> pics/figure_14.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_14.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{933.63953117bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09212239)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.49535622,0.00458133){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}absolute error in predicted rotation\end{tabular}}}}%
    \put(-0.00041792,0.05801285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02°\end{tabular}}}}%
    \put(0.15297438,0.05801285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06°\end{tabular}}}}%
    \put(0.30636678,0.05801285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25°\end{tabular}}}}%
    \put(0.49349812,0.05801285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1°\end{tabular}}}}%
    \put(0.65010367,0.05801285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4°\end{tabular}}}}%
    \put(0.7984837,0.05801285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16°\end{tabular}}}}%
    \put(0.57260422,0.05801286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2°\end{tabular}}}}%
    \put(0.73242304,0.05801286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8°\end{tabular}}}}%
    \put(0.87919633,0.05801286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}32°\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_14.pdf}}%
    \put(0.98183143,0.09674559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0°\end{tabular}}}}%
    \put(0.9635972,0.26623659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10°\end{tabular}}}}%
    \put(0.92116874,0.43218431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20°\end{tabular}}}}%
    \put(0.85087178,0.58316887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30°\end{tabular}}}}%
    \put(0.75167774,0.72735796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40°\end{tabular}}}}%
    \put(0.62976515,0.8492706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50°\end{tabular}}}}%
    \put(0.49039587,0.94685799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60°\end{tabular}}}}%
    \put(0.33619809,1.01876159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70°\end{tabular}}}}%
    \put(0.17185699,1.06279666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80°\end{tabular}}}}%
    \put(-0.00084724,1.0776252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90°\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_14.pdf}}%
    \put(0.50287121,0.29139194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\helipr{} Bridge01 Avia\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_14.pdf}}%
    \put(0.50287121,0.23683831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\helipr{} Bridge01 Aeva\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_14.pdf}}%
    \put(0.50287121,0.18228465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\mulran{} Sejong01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_14.pdf}}%
    \put(0.50287121,0.12773089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\mulran{} KAIST01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_14.pdf}}%
    \put(0.73116603,0.89525194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}initial\\\ \ \ \ \ misalignment\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/figure_15.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_15.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{434.07778282bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66747526)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_15.pdf}}%
    \put(0.11903451,0.04587774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_15.pdf}}%
    \put(0.22823506,0.04587774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_15.pdf}}%
    \put(0.33743561,0.04587774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_15.pdf}}%
    \put(0.44663617,0.04587774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_15.pdf}}%
    \put(0.55583672,0.04587774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_15.pdf}}%
    \put(0.66503728,0.04587774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_15.pdf}}%
    \put(0.77423782,0.04587774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_15.pdf}}%
    \put(0.88343839,0.04587774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_15.pdf}}%
    \put(0.05343207,0.11432698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_15.pdf}}%
    \put(0.05343207,0.19810437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.92\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure_15.pdf}}%
    \put(0.05343207,0.28188176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.94\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure_15.pdf}}%
    \put(0.05343207,0.36565916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.96\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure_15.pdf}}%
    \put(0.05343207,0.44943656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure_15.pdf}}%
    \put(0.05343207,0.53321394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figure_15.pdf}}%
    \put(0.5581984,0.00062987){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}recall\end{tabular}}}}%
    \put(0.03199135,0.34909422){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}precision\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figure_15.pdf}}%
    \put(0.44328008,0.33931298){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}self similarity threshold\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figure_15.pdf}}%
    \put(0.3045658,0.26103499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figure_15.pdf}}%
    \put(0.45260468,0.26079877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figure_15.pdf}}%
    \put(0.62122868,0.26079877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figure_15.pdf}}%
    \put(0.30481892,0.20151402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figure_15.pdf}}%
    \put(0.45611428,0.201514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figure_15.pdf}}%
    \put(0.47843947,0.12665489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}inliers threshold~($\gamma$) = 5\end{tabular}}}}%
    \put(0.54406272,0.63286836){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}HeLiPR Bridge01 Ouster\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/figure_16.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_16.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{937.43119848bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66506448)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_16.pdf}}%
    \put(0.58237609,0.05139532){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.78800389,0.05142864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_16.pdf}}%
    \put(0.77169616,0.5938194){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Livox\end{tabular}}}}%
    \put(0.43486997,0.59421526){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ouster\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_16.pdf}}%
    \put(0.60667916,0.59418401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Aeva\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_16.pdf}}%
    \put(0.3530598,0.54421003){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}w/  pruning\end{tabular}}}}%
    \put(0.3530598,0.48980604){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}w/o pruning\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_16.pdf}}%
    \put(0.07109462,0.05139568){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27672238,0.05142901){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.45622986,0.05142901){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.06201062,0.21549544){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.06011048,0.35067337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.28760881,0.39072971){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Bridge01\end{tabular}}}}%
    \put(0.96751135,0.05142904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.57329209,0.21549542){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.57139195,0.35067333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.02370176,0.22692961){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}precision\end{tabular}}}}}%
    \put(0.53205635,0.22692961){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}precision\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_16.pdf}}%
    \put(0.27698023,0.0004667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}recall\end{tabular}}}}%
    \put(0.78773719,0.0004667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}recall\end{tabular}}}}%
    \put(0.79699093,0.39072971){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Bridge02\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/figure_17.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_17.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{596.90022626bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33443609)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_17.pdf}}%
    \put(0.2809767,0.01084922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}false loop closure detected\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_17.pdf}}%
    \put(0.65712236,0.32280373){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}feature matches\\before pruning\end{tabular}}}}%
    \put(0.88403602,0.32280373){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}feature matches\\after pruning\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_17.pdf}}%
    \put(0.58386445,0.04243895){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}query\end{tabular}}}}%
    \put(0.719385,0.04223431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}candidate\end{tabular}}}}%
    \put(0.81343114,0.04243895){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}query\end{tabular}}}}%
    \put(0.94622301,0.04223431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}candidate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_17.pdf}}%
    \put(0.82667026,0.0051308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}outlier matches\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_17.pdf}}%
    \put(0.64985277,0.0051308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inlier matches\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_17.pdf}}%
  \end{picture}%
\endgroup%


==> pics/figure_18.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_18.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1405.16564076bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29222764)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_18.pdf}}%
    \put(0.84088332,0.23679316){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Riverside03 - KAIST03\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_18.pdf}}%
    \put(0.71156361,0.27661006){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LoGG3D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_18.pdf}}%
    \put(0.59608952,0.27661006){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BTC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_18.pdf}}%
    \put(0.502309,0.27661006){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}STD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_18.pdf}}%
    \put(0.12275813,0.27661006){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_18.pdf}}%
    \put(0.2268329,0.27641546){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SOLiD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_18.pdf}}%
    \put(0.36986732,0.27661006){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Scan Context\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_18.pdf}}%
    \put(0.86503083,0.27641546){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BEVPlace++\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_18.pdf}}%
    \put(0.3736637,0.02178578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.49468653,0.02071829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.61570936,0.02071829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.35485475,0.12313703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.35485475,0.21331856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.70148576,0.02178578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.82250859,0.02071829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.94353142,0.02071829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.68267681,0.12313703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.68267681,0.21331856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_18.pdf}}%
    \put(0.04576753,0.02178578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.16679036,0.02071829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.28781319,0.02071829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.02695858,0.12313703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.02695858,0.21331856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.01581221,0.12842934){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}precision\end{tabular}}}}}%
    \put(0.34712534,0.12842934){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}precision\end{tabular}}}}}%
    \put(0.67613977,0.12842934){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}precision\end{tabular}}}}}%
    \put(0.17815677,0.00031135){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}recall\end{tabular}}}}%
    \put(0.50605294,0.00031135){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}recall\end{tabular}}}}%
    \put(0.83387502,0.00031135){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}recall\end{tabular}}}}%
    \put(0.18546235,0.23679316){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Riverside03 - KAIST01\end{tabular}}}}%
    \put(0.5124778,0.23679316){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Riverside03 - KAIST02\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/figure_2.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{584.92536163bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37963725)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.85495299,1.80407261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19817059\unitlength}\end{minipage}}}%
    \put(1.13731374,1.79759645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22472286\unitlength}\end{minipage}}}%
    \put(0.83228646,1.65965417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28818921\unitlength}\end{minipage}}}%
    \put(0.3575062,1.4776933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39569354\unitlength}\end{minipage}}}%
    \put(1.08595156,1.30169555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19817059\unitlength}\end{minipage}}}%
    \put(1.36831231,1.29521939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22472286\unitlength}\end{minipage}}}%
    \put(1.06328503,1.15727711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28818921\unitlength}\end{minipage}}}%
    \put(0.58850477,0.97531623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39569354\unitlength}\end{minipage}}}%
    \put(0.88372497,0.09893403){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mD_m,\{\mD_r\}$\end{tabular}}}}%
    \put(0.40139998,0.09456001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29244726\unitlength}\centering \#inliers\end{minipage}}}%
    \put(-0.10327811,0.06568597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29244726\unitlength}\centering pose-graph\\ optimizer\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_2.pdf}}%
    \put(0.32066304,0.08754296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29244726\unitlength}\centering is loop\\ closure?\end{minipage}}}%
    \put(0.47548274,0.02538026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29244726\unitlength}\raggedright No\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_2.pdf}}%
    \put(0.96492012,0.3557191){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_2.pdf}}%
    \put(0.88055685,0.33906606){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}feature matching\end{tabular}}}}%
    \put(0.66245774,0.33892666){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}features detection\\and pruning\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_2.pdf}}%
    \put(0.33174935,0.26864635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22687402\unitlength}\centering density image\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_2.pdf}}%
    \put(0.76680457,0.26864635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22687402\unitlength}\centering HBST database\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_2.pdf}}%
    \put(0.33141568,0.35116615){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22687402\unitlength}\centering bird's-eye-view\\ projection\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_2.pdf}}%
    \put(0.33600071,0.27160843){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pts{\mM}{m}{\,g}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_2.pdf}}%
    \put(0.55444939,0.27063049){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mI_m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_2.pdf}}%
    \put(0.36311141,0.04736453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mq{T}_{\text{\bev{}}}$\end{tabular}}}}%
    \put(0.53500028,0.04736453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mq{T}_{\text{\bev{}}}$\end{tabular}}}}%
    \put(0.04298688,0.08434656){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\T{m}{r}$\end{tabular}}}}%
    \put(0.17922324,0.1706274){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\T{g}{m},\,\{\T{g}{r}\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_2.pdf}}%
    \put(0.52987413,0.355719){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure_2.pdf}}%
    \put(0.22742982,0.06539667){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}initial 3D alignment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure_2.pdf}}%
    \put(0.35539961,0.11896176){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure_2.pdf}}%
    \put(0.83390729,0.11908513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure_2.pdf}}%
    \put(0.70588446,0.06467184){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RANSAC verification\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figure_2.pdf}}%
    \put(0.74761459,0.35582478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figure_2.pdf}}%
    \put(0.66277447,0.26737576){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ORB feature\\descriptors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figure_2.pdf}}%
    \put(0.2267916,0.26737562){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ground-aligned\\local map\end{tabular}}}}%
    \put(0.77206201,0.27063035){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mD_m$\end{tabular}}}}%
    \put(0.11296043,0.3511661){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22687402\unitlength}\centering ground\\ alignment\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figure_2.pdf}}%
    \put(0.31163174,0.3557191){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.0428619,0.25733479){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}local map\\$\pts{\mM}{m}{}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

